Computing rotation and self-linking numbers in contact surgery diagrams

We give an explicit formula to compute the rotation number of a nullhomologous Legendrian knot in contact (1/n)-surgery diagrams along Legendrian links and obtain a corresponding result for the self-linking number of transverse knots. Moreover, we extend the formula by Ding-Geiges-Stipsicz for computing the d3-invariant to (1/n)-surgeries.

==> Legtrefoil.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Legtrefoil.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.18912054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59342138)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Legtrefoil.pdf}}%
    \put(0.12531209,0.4954616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1003671\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Legtrefoil.pdf}}%
    \put(0.86675538,0.40958568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14217905\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.2820154,0.08069868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38204746\unitlength}\raggedright $-\frac{3}{4}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> crossings.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.72109488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65592954)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossings.pdf}}%
    \put(0.41032509,0.10848855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03433313\unitlength}\raggedright ?\end{minipage}}}%
    \put(0.91562655,0.10676992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03342962\unitlength}\raggedright ?\end{minipage}}}%
    \put(0.22986749,0.50611841){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05872772\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.45983116,0.5037123){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06324524\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.58090061,0.5055193){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0533067\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.82032901,0.50461579){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05149969\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.57547959,0.05557462){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0533067\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.2303413,0.05286411){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06234173\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.10475434,0.5064228){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.34054224,0.50280879){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.71097863,0.5055193){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.95763504,0.5073263){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.72001366,0.05557462){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.09659634,0.05376761){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.15261354,0.66182538){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $(1)$\end{minipage}}}%
    \put(0.39204193,0.66272888){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $(2)$\end{minipage}}}%
    \put(0.65225091,0.66272888){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $(3)$\end{minipage}}}%
    \put(0.88716178,0.66092188){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $(4)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossings.pdf}}%
    \put(0.45821181,0.29015953){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06324524\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.81870966,0.29106304){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05149969\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.33892289,0.28925603){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.9560157,0.29377355){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06053473\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.16626315,0.33008761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03433313\unitlength}\raggedright ?\end{minipage}}}%
    \put(0.66499701,0.33008761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03433313\unitlength}\raggedright ?\end{minipage}}}%
    \put(-0.00142937,0.32541773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07047326\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.00941267,0.10586642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05149969\unitlength}\raggedright $-$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> legtrefoilalgo.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'legtrefoilalgo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.81129372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25343936)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{legtrefoilalgo.pdf}}%
    \put(0.25700257,0.02129243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04227884\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{legtrefoilalgo.pdf}}%
    \put(0.27618072,0.16208253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04374449\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{legtrefoilalgo.pdf}}%
    \put(0.25856351,0.07112211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $L_2$\end{minipage}}}%
    \put(0.03403148,0.23597725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.0468764,0.19392722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{legtrefoilalgo.pdf}}%
    \put(0.93982624,0.02085995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04227884\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{legtrefoilalgo.pdf}}%
    \put(0.95900439,0.16165006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04374449\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{legtrefoilalgo.pdf}}%
    \put(0.94423192,0.06784487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $L_2$\end{minipage}}}%
    \put(0.71021741,0.23554478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.72875182,0.19065001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{legtrefoilalgo.pdf}}%
    \put(0.59526935,0.02232864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04227884\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{legtrefoilalgo.pdf}}%
    \put(0.6144475,0.16311875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04374449\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{legtrefoilalgo.pdf}}%
    \put(0.59588204,0.07121008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $L_2$\end{minipage}}}%
    \put(0.37229827,0.23701346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.38324668,0.19306695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04261411\unitlength}\raggedright $-1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> orientations.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orientations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.12633615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54153962)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{orientations.pdf}}%
    \put(0.80233371,0.2838541){\color[rgb]{0.95686275,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07548638\unitlength}\raggedright $L_i$\end{minipage}}}%
    \put(0.7483153,0.54012048){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07548638\unitlength}\raggedright $L_j$\end{minipage}}}%
    \put(0.72975308,0.47082149){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12374813\unitlength}\raggedright $\mu_j$\end{minipage}}}%
    \put(0.36717097,0.43431579){\color[rgb]{0.98431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1627288\unitlength}\raggedright $\Sigma_i$\end{minipage}}}%
    \put(0.49030038,0.2554997){\color[rgb]{0.98823529,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1423104\unitlength}\raggedright $-\mu_j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{orientations.pdf}}%
    \put(0.29972823,0.30499896){\color[rgb]{0.98823529,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07548638\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.26446001,0.21961273){\color[rgb]{0.99607843,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07548638\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> slexample.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.62248974bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33669357)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slexample.pdf}}%
    \put(0.11179969,0.06788822){\color[rgb]{1,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.08708903\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slexample.pdf}}%
    \put(0.03549911,0.24470007){\color[rgb]{1,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.08708903\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.39129448,0.30918324){\color[rgb]{0.01176471,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.08708903\unitlength}\raggedright $T_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{slexample.pdf}}%
    \put(0.64453665,0.07893676){\color[rgb]{1,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.08708903\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{slexample.pdf}}%
    \put(0.57127057,0.2527141){\color[rgb]{1,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.08708903\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.92403145,0.32023179){\color[rgb]{0.01176471,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.08708903\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{slexample.pdf}}%
  \end{picture}%
\endgroup%


==> stabilization.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stabilization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.25583619bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50586972)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stabilization.pdf}}%
    \put(0.0143265,0.10038257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17435158\unitlength}\raggedright \end{minipage}}}%
    \put(0.09044658,0.34003573){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.16367064,0.17455847){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.04887806\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.46149797,0.49904257){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.46315637,0.21472387){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.82568023,0.21676117){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.55811181,0.32535248){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0.58194893,0.37575098){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_2$\end{minipage}}}%
    \put(0.52542088,0.0345395){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0.57922469,0.09106754){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_2$\end{minipage}}}%
    \put(0.6432444,0.15236304){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.10336294\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.6405933,0.43265924){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.10336294\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.04799722,0.15576834){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $+2$\end{minipage}}}%
    \put(0.40721168,0.31621913){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.46101548,0.35435854){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.41470333,0.02472508){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.46033442,0.06763192){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stabilization.pdf}}%
    \put(0.84904189,0.49969686){\color[rgb]{0.00392157,0.01176471,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067201\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stabilization.pdf}}%
  \end{picture}%
\endgroup%

